A Unified Low-level Foundation Model for Enhancing Pathology Image Quality

Foundation models have revolutionized computational pathology by achieving remarkable success in high-level diagnostic tasks, yet the critical challenge of low-level image enhancement remains largely unaddressed. Real-world pathology images frequently suffer from degradations such as noise, blur, and low resolution due to slide preparation artifacts, staining variability, and imaging constraints, while the reliance on physical staining introduces significant costs, delays, and inconsistency. Although existing methods target individual problems like denoising or super-resolution, their task-specific designs lack the versatility to handle the diverse low-level vision challenges encountered in practice. To bridge this gap, we propose the first unified Low-level Pathology Foundation Model (LPFM), capable of enhancing image quality in restoration tasks, including super-resolution, deblurring, and denoising, as well as facilitating image translation tasks like virtual staining (H&E and special stains), all through a single adaptable architecture. Our approach introduces a contrastive pre-trained encoder that learns transferable, stain-invariant feature representations from 190 million unlabeled pathology images, enabling robust identification of degradation patterns. A unified conditional diffusion process dynamically adapts to specific tasks via textual prompts, ensuring precise control over output quality. Trained on a curated dataset of 87,810 whole slied images (WSIs) across 34 tissue types and 5 staining protocols, LPFM demonstrates statistically significant improvements (p<0.01) over state-of-the-art methods in most tasks (56/66), achieving Peak Signal-to-Noise Ratio (PSNR) gains of 10-15% for image restoration and Structural Similarity Index Measure (SSIM) improvements of 12-18% for virtual staining.

==> (inline-0) <==
\begin{tabular}{llccc}
\toprule
\textbf{Scale} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\times$8} 
& CycleGAN & 17.806 (17.505, 18.107) & 0.535 (0.525, 0.545) & 0.451 (0.445, 0.456) \\
& Pix2Pix & 20.452 (20.104, 20.801) & 0.574 (0.563, 0.584) & 0.387 (0.380, 0.394) \\
& BSRGAN & 19.866 (19.584, 20.147) & 0.535 (0.523, 0.546) & 0.324 (0.316, 0.333) \\
& SwinIR & 20.755 (20.361, 21.149) & 0.543 (0.531, 0.556) & 0.455 (0.442, 0.469) \\
& HistoDiff & 21.264 (21.000, 21.528) & 0.605 (0.594, 0.616) & \textbf{0.196 (0.188, 0.204)} \\
& LDM & 20.047 (19.742, 20.352) & 0.545 (0.533, 0.557) & 0.300 (0.294, 0.305) \\
& LPFM & \textbf{25.611 (25.323, 25.900)} & \textbf{0.795 (0.787, 0.804)} & 0.202 (0.195, 0.208) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$4} 
& CycleGAN & 20.078 (19.718, 20.439) & 0.766 (0.757, 0.776) & 0.315 (0.309, 0.321) \\
& Pix2Pix & 24.831 (24.582, 25.081) & 0.824 (0.816, 0.832) & 0.238 (0.231, 0.245) \\
& BSRGAN & 25.328 (25.143, 25.513) & 0.875 (0.870, 0.880) & 0.090 (0.084, 0.095) \\
& SwinIR & 25.019 (24.623, 25.416) & 0.814 (0.807, 0.820) & 0.221 (0.213, 0.229) \\
& HistoDiff & 24.233 (24.051, 24.415) & 0.773 (0.762, 0.784) & 0.234 (0.226, 0.242) \\
& LDM & 21.395 (21.090, 21.699) & 0.634 (0.623, 0.646) & 0.251 (0.246, 0.255) \\
& LPFM & \textbf{30.726 (30.465, 30.988)} & \textbf{0.940 (0.937, 0.943)} & \textbf{0.083 (0.079, 0.088)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$2} 
& CycleGAN & 22.187 (21.762, 22.611) & 0.868 (0.858, 0.878) & 0.204 (0.195, 0.213) \\
& Pix2Pix & 27.456 (27.244, 27.668) & 0.902 (0.895, 0.909) & 0.166 (0.158, 0.173) \\
& BSRGAN & 27.958 (27.756, 28.159) & 0.949 (0.945, 0.953) & 0.086 (0.079, 0.093) \\
& SwinIR & 30.283 (29.902, 30.663) & 0.952 (0.950, 0.953) & 0.073 (0.070, 0.076) \\
& HistoDiff & 25.436 (25.217, 25.655) & 0.845 (0.838, 0.851) & 0.111 (0.104, 0.118) \\
& LDM & 21.764 (21.448, 22.080) & 0.659 (0.649, 0.669) & 0.228 (0.224, 0.232) \\
& LPFM & \textbf{35.330 (35.173, 35.487)} & \textbf{0.980 (0.979, 0.982)} & \textbf{0.025 (0.022, 0.028)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Scale} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\times$8} 
& CycleGAN & 20.259 (20.171, 20.346) & 0.448 (0.445, 0.452) & 0.297 (0.295, 0.300) \\
& Pix2Pix & 20.452 (20.104, 20.801) & 0.574 (0.563, 0.584) & 0.387 (0.380, 0.394) \\
& BSRGAN & 21.176 (20.892, 21.460) & 0.432 (0.418, 0.447) & 0.373 (0.366, 0.381) \\
& SwinIR & 22.457 (22.108, 22.806) & 0.456 (0.440, 0.472) & 0.521 (0.508, 0.534) \\
& HistoDiff & 21.241 (20.973, 21.508) & 0.431 (0.416, 0.446) & \textbf{0.265 (0.257, 0.273)} \\
& LDM & 20.647 (20.367, 20.926) & 0.407 (0.391, 0.422) & 0.383 (0.378, 0.389) \\
& LPFM & \textbf{23.934 (23.585, 24.283)} & \textbf{0.578 (0.563, 0.592)} & 0.364 (0.353, 0.376) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$4} 
& CycleGAN & 24.396 (24.341, 24.452) & 0.776 (0.774, 0.778) & 0.121 (0.119, 0.122) \\
& Pix2Pix & 24.831 (24.582, 25.081) & 0.824 (0.816, 0.832) & 0.238 (0.231, 0.245) \\
& BSRGAN & 24.839 (24.644, 25.035) & 0.777 (0.770, 0.784) & 0.121 (0.118, 0.125) \\
& SwinIR & 25.733 (25.380, 26.087) & 0.724 (0.715, 0.733) & 0.264 (0.256, 0.272) \\
& HistoDiff & 22.941 (22.721, 23.161) & 0.643 (0.631, 0.655) & 0.170 (0.163, 0.177) \\
& LDM & 21.982 (21.736, 22.228) & 0.516 (0.503, 0.529) & 0.306 (0.302, 0.311) \\
& LPFM & \textbf{29.606 (29.321, 29.891)} & \textbf{0.881 (0.876, 0.886)} & \textbf{0.121 (0.116, 0.126)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$2} 
& CycleGAN & 24.331 (24.050, 24.611) & 0.887 (0.880, 0.893) & 0.183 (0.176, 0.190) \\
& Pix2Pix & 27.456 (27.244, 27.668) & 0.902 (0.895, 0.909) & 0.166 (0.158, 0.173) \\
& BSRGAN & 28.919 (28.690, 29.149) & 0.940 (0.937, 0.943) & 0.052 (0.048, 0.056) \\
& SwinIR & 30.869 (30.514, 31.224) & 0.927 (0.924, 0.930) & 0.064 (0.062, 0.066) \\
& HistoDiff & 24.745 (24.560, 24.930) & 0.757 (0.748, 0.767) & 0.144 (0.136, 0.151) \\
& LDM & 22.668 (22.393, 22.942) & 0.565 (0.553, 0.577) & 0.260 (0.256, 0.264) \\
& LPFM & \textbf{35.237 (35.026, 35.447)} & \textbf{0.971 (0.970, 0.972)} & \textbf{0.032 (0.029, 0.034)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Scale} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\times$8} 
& CycleGAN & 20.059 (19.763, 20.355) & 0.586 (0.570, 0.603) & 0.413 (0.403, 0.422) \\
& Pix2Pix & 22.769 (22.480, 23.058) & 0.592 (0.574, 0.611) & 0.352 (0.346, 0.358) \\
& BSRGAN & 24.018 (23.690, 24.346) & 0.611 (0.591, 0.631) & 0.374 (0.361, 0.387) \\
& SwinIR & 24.567 (24.230, 24.903) & 0.640 (0.621, 0.659) & 0.369 (0.352, 0.386) \\
& HistoDiff & 22.423 (22.136, 22.711) & 0.572 (0.554, 0.589) & \textbf{0.176 (0.168, 0.184)} \\
& LDM & 21.849 (21.562, 22.135) & 0.535 (0.513, 0.557) & 0.316 (0.310, 0.323) \\
& LPFM & \textbf{26.229 (25.893, 26.564)} & \textbf{0.721 (0.706, 0.736)} & 0.282 (0.273, 0.291) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$4} 
& CycleGAN & 22.027 (21.696, 22.358) & 0.765 (0.754, 0.776) & 0.318 (0.308, 0.329) \\
& Pix2Pix & 24.910 (24.646, 25.174) & 0.750 (0.736, 0.763) & 0.284 (0.277, 0.290) \\
& BSRGAN & 26.638 (26.330, 26.946) & 0.775 (0.762, 0.788) & 0.241 (0.231, 0.252) \\
& SwinIR & 28.230 (27.868, 28.591) & 0.821 (0.811, 0.832) & 0.821 (0.811, 0.832) \\
& HistoDiff & 24.300 (24.031, 24.569) & 0.691 (0.677, 0.704) & \textbf{0.135 (0.126, 0.144)} \\
& LDM & 22.636 (22.365, 22.907) & 0.604 (0.585, 0.622) & 0.258 (0.252, 0.265) \\
& LPFM & \textbf{31.474 (31.157, 31.791)} & \textbf{0.902 (0.896, 0.908)} & 0.149 (0.143, 0.155) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$2} 
& CycleGAN & 24.932 (24.474, 25.390) & 0.881 (0.873, 0.889) & 0.213 (0.199, 0.226) \\
& Pix2Pix & 27.149 (26.869, 27.430) & 0.846 (0.836, 0.856) & 0.217 (0.208, 0.226) \\
& BSRGAN & 27.694 (27.389, 27.999) & 0.853 (0.845, 0.860) & 0.140 (0.133, 0.147) \\
& SwinIR & 33.229 (32.862, 33.597) & 0.947 (0.944, 0.951) & \textbf{0.050 (0.048, 0.052)} \\
& HistoDiff & 25.164 (24.917, 25.410) & 0.740 (0.728, 0.751) & 0.127 (0.118, 0.135) \\
& LDM & 23.588 (23.328, 23.849) & 0.651 (0.635, 0.667) & 0.211 (0.205, 0.217) \\
& LPFM & \textbf{34.474 (34.224, 34.725)} & \textbf{0.956 (0.954, 0.959)} & 0.088 (0.082, 0.094) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Scale} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\times$8} 
& CycleGAN & 20.333 (19.983, 20.683) & 0.542 (0.528, 0.556) & 0.402 (0.398, 0.407) \\
& Pix2Pix & 21.871 (21.487, 22.255) & 0.537 (0.522, 0.552) & 0.376 (0.370, 0.382) \\
& BSRGAN & 22.154 (21.803, 22.505) & 0.507 (0.490, 0.523) & 0.350 (0.340, 0.361) \\
& SwinIR & 22.528 (22.133, 22.923) & 0.471 (0.452, 0.490) & 0.483 (0.474, 0.493) \\
& HistoDiff & 22.435 (22.130, 22.740) & 0.513 (0.497, 0.530) & \textbf{0.234 (0.225, 0.244)} \\
& LDM & 21.112 (20.766, 21.458) & 0.463 (0.445, 0.480) & 0.354 (0.347, 0.361) \\
& LPFM & \textbf{25.272 (24.870, 25.673)} & \textbf{0.670 (0.657, 0.684)} & 0.321 (0.313, 0.328) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$4} 
& CycleGAN & 22.961 (22.656, 23.267) & 0.759 (0.749, 0.770) & 0.286 (0.280, 0.292) \\
& Pix2Pix & 24.498 (24.195, 24.802) & 0.729 (0.718, 0.741) & 0.284 (0.278, 0.290) \\
& BSRGAN & 26.360 (26.095, 26.625) & 0.790 (0.781, 0.799) & \textbf{0.101 (0.094, 0.107)} \\
& SwinIR & 24.781 (24.438, 25.125) & 0.609 (0.594, 0.624) & 0.402 (0.393, 0.412) \\
& HistoDiff & 24.092 (23.820, 24.363) & 0.667 (0.653, 0.680) & 0.153 (0.144, 0.161) \\
& LDM & 21.981 (21.641, 22.321) & 0.547 (0.532, 0.563) & 0.292 (0.285, 0.298) \\
& LPFM & \textbf{30.898 (30.586, 31.209)} & \textbf{0.895 (0.890, 0.900)} & 0.161 (0.156, 0.166) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$2} 
& CycleGAN & 27.299 (26.905, 27.692) & 0.878 (0.868, 0.888) & 0.175 (0.168, 0.183) \\
& Pix2Pix & 27.743 (27.499, 27.986) & 0.855 (0.847, 0.864) & 0.188 (0.182, 0.195) \\
& BSRGAN & 29.171 (28.861, 29.481) & 0.907 (0.901, 0.912) & \textbf{0.068 (0.062, 0.073)} \\
& SwinIR & 26.547 (26.173, 26.922) & 0.693 (0.676, 0.710) & 0.358 (0.345, 0.370) \\
& HistoDiff & 25.752 (25.503, 26.002) & 0.750 (0.738, 0.762) & 0.128 (0.120, 0.136) \\
& LDM & 22.940 (22.581, 23.299) & 0.601 (0.586, 0.615) & 0.243 (0.237, 0.249) \\
& LPFM & \textbf{34.273 (34.050, 34.495)} & \textbf{0.954 (0.951, 0.957)} & 0.089 (0.085, 0.093) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Scale} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\times$8} 
& CycleGAN & 20.370 (20.035, 20.705) & 0.523 (0.513, 0.533) & 0.280 (0.272, 0.288) \\
& Pix2Pix & 21.654 (21.356, 21.953) & 0.509 (0.498, 0.519) & 0.375 (0.369, 0.381) \\
& BSRGAN & 21.581 (21.419, 21.743) & 0.477 (0.469, 0.485) & 0.352 (0.345, 0.360) \\
& SwinIR & 23.001 (22.798, 23.204) & 0.529 (0.521, 0.538) & 0.445 (0.438, 0.453) \\
& HistoDiff & 22.499 (22.334, 22.663) & 0.529 (0.522, 0.536) & \textbf{0.210 (0.205, 0.215)} \\
& LDM & 21.072 (20.908, 21.236) & 0.453 (0.445, 0.460) & 0.335 (0.331, 0.339) \\
& LPFM & \textbf{25.115 (24.918, 25.311)} & \textbf{0.662 (0.654, 0.669)} & 0.295 (0.291, 0.299) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$4} 
& CycleGAN & 24.209 (23.954, 24.465) & 0.794 (0.788, 0.800) & 0.140 (0.135, 0.146) \\
& Pix2Pix & 24.859 (24.598, 25.121) & 0.749 (0.740, 0.758) & 0.256 (0.249, 0.263) \\
& BSRGAN & 25.602 (25.469, 25.736) & 0.784 (0.779, 0.788) & \textbf{0.111 (0.106, 0.116)} \\
& SwinIR & 26.803 (26.589, 27.016) & 0.782 (0.777, 0.787) & 0.223 (0.218, 0.228) \\
& HistoDiff & 24.710 (24.552, 24.868) & 0.712 (0.707, 0.717) & 0.135 (0.130, 0.139) \\
& LDM & 22.064 (21.904, 22.224) & 0.538 (0.531, 0.545) & 0.275 (0.272, 0.279) \\
& LPFM & \textbf{30.786 (30.587, 30.984)} & \textbf{0.904 (0.900, 0.907)} & 0.138 (0.135, 0.140) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$2} 
& CycleGAN & 23.489 (23.118, 23.860) & 0.852 (0.844, 0.859) & 0.189 (0.182, 0.195) \\
& Pix2Pix & 28.035 (27.690, 28.380) & 0.870 (0.863, 0.877) & 0.165 (0.157, 0.173) \\
& BSRGAN & 27.057 (26.897, 27.216) & 0.867 (0.863, 0.870) & 0.092 (0.089, 0.096) \\
& SwinIR & 31.969 (31.753, 32.184) & 0.942 (0.940, 0.943) & \textbf{0.060 (0.058, 0.061)} \\
& HistoDiff & 26.077 (25.944, 26.209) & 0.790 (0.785, 0.794) & 0.118 (0.113, 0.123) \\
& LDM & 22.603 (22.433, 22.774) & 0.575 (0.569, 0.582) & 0.235 (0.232, 0.238) \\
& LPFM & \textbf{34.586 (34.435, 34.738)} & \textbf{0.965 (0.964, 0.967)} & 0.061 (0.059, 0.063) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Scale} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\times$8} 
& CycleGAN & 19.533 (18.742, 20.324) & 0.540 (0.500, 0.579) & 0.427 (0.415, 0.440) \\
& Pix2Pix & 21.215 (20.206, 22.224) & 0.527 (0.483, 0.571) & 0.397 (0.384, 0.409) \\
& BSRGAN & 23.118 (22.058, 24.177) & 0.526 (0.469, 0.582) & 0.444 (0.419, 0.468) \\
& SwinIR & 22.363 (21.362, 23.364) & 0.463 (0.403, 0.523) & 0.471 (0.442, 0.500) \\
& HistoDiff & 22.305 (21.390, 23.220) & 0.532 (0.481, 0.582) & 0.345 (0.332, 0.359) \\
& LDM & 21.016 (20.151, 21.882) & 0.463 (0.410, 0.517) & 0.374 (0.360, 0.388) \\
& LPFM & \textbf{25.382 (24.161, 26.602)} & \textbf{0.674 (0.627, 0.721)} & \textbf{0.322 (0.300, 0.344)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$4} 
& CycleGAN & 21.654 (20.908, 22.399) & 0.767 (0.744, 0.790) & 0.310 (0.295, 0.325) \\
& Pix2Pix & 24.178 (23.120, 25.235) & 0.739 (0.702, 0.775) & 0.304 (0.286, 0.323) \\
& BSRGAN & 25.642 (24.624, 26.659) & 0.742 (0.707, 0.777) & 0.282 (0.264, 0.300) \\
& SwinIR & 24.708 (23.625, 25.791) & 0.607 (0.559, 0.655) & 0.399 (0.374, 0.424) \\
& HistoDiff & 24.391 (23.527, 25.254) & 0.697 (0.664, 0.729) & 0.264 (0.249, 0.279) \\
& LDM & 26.360 (26.095, 26.625) & 0.790 (0.781, 0.799) & \textbf{0.101 (0.094, 0.107)} \\
& LPFM & \textbf{31.364 (30.107, 32.621)} & \textbf{0.915 (0.900, 0.930)} & 0.146 (0.133, 0.158) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\times$2} 
& CycleGAN & 23.454 (22.674, 24.234) & 0.863 (0.841, 0.885) & 0.217 (0.192, 0.242) \\
& Pix2Pix & 27.312 (26.353, 28.271) & 0.860 (0.834, 0.886) & 0.211 (0.189, 0.233) \\
& BSRGAN & 26.181 (25.205, 27.156) & 0.833 (0.814, 0.852) & 0.180 (0.168, 0.192) \\
& SwinIR & 26.564 (25.509, 27.618) & 0.710 (0.673, 0.747) & 0.348 (0.326, 0.371) \\
& HistoDiff & 24.959 (24.097, 25.821) & 0.720 (0.689, 0.751) & 0.251 (0.237, 0.265) \\
& LDM & 29.171 (28.861, 29.481) & 0.907 (0.901, 0.912) & \textbf{0.068 (0.062, 0.073)} \\
& LPFM & \textbf{34.624 (33.847, 35.402)} & \textbf{0.966 (0.960, 0.971)} & 0.074 (0.064, 0.084) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Kernel Size} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{15} 
& CycleGAN & 18.282 (17.972, 18.592) & 0.412 (0.397, 0.428) & 0.417 (0.408, 0.426) \\
& Pix2Pix & 20.800 (20.482, 21.118) & 0.652 (0.644, 0.659) & 0.399 (0.392, 0.407) \\
& BSRGAN & 20.597 (20.229, 20.965) & 0.530 (0.515, 0.544) & 0.458 (0.447, 0.469) \\
& SwinIR & 20.137 (19.800, 20.473) & 0.476 (0.463, 0.490) & 0.463 (0.457, 0.469) \\
& HistoDiff & 20.877 (20.589, 21.165) & 0.562 (0.551, 0.573) & \textbf{0.238 (0.230, 0.247)} \\
& LDM & 20.276 (19.937, 20.615) & 0.558 (0.545, 0.571) & 0.284 (0.280, 0.289) \\
& LPFM & \textbf{23.524 (23.240, 23.807)} & \textbf{0.717 (0.704, 0.729)} & 0.254 (0.247, 0.261) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{11} 
& CycleGAN & 20.675 (20.410, 20.940) & 0.653 (0.642, 0.664) & 0.300 (0.293, 0.306) \\
& Pix2Pix & 20.599 (20.280, 20.917) & 0.651 (0.643, 0.658) & 0.398 (0.390, 0.405) \\
& BSRGAN & 22.216 (21.870, 22.561) & 0.692 (0.682, 0.703) & 0.354 (0.345, 0.363) \\
& SwinIR & 21.573 (21.260, 21.885) & 0.581 (0.569, 0.593) & 0.407 (0.400, 0.413) \\
& HistoDiff & 23.000 (22.756, 23.245) & 0.707 (0.696, 0.717) & \textbf{0.164 (0.157, 0.172)} \\
& LDM & 20.999 (20.656, 21.343) & 0.605 (0.593, 0.617) & 0.265 (0.260, 0.270) \\
& LPFM & \textbf{25.812 (25.505, 26.118)} & \textbf{0.824 (0.815, 0.833)} & 0.208 (0.200, 0.216) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{7} 
& CycleGAN & 24.127 (23.811, 24.444) & 0.884 (0.878, 0.891) & 0.172 (0.167, 0.178) \\
& Pix2Pix & 25.092 (24.821, 25.363) & 0.839 (0.831, 0.846) & 0.235 (0.226, 0.245) \\
& BSRGAN & 23.881 (23.544, 24.218) & 0.821 (0.815, 0.827) & 0.196 (0.189, 0.203) \\
& SwinIR & 23.650 (23.382, 23.918) & 0.701 (0.689, 0.712) & 0.337 (0.329, 0.345) \\
& HistoDiff & 25.436 (25.217, 25.655) & 0.845 (0.838, 0.851) & 0.111 (0.104, 0.118) \\
& LDM & 21.587 (21.246, 21.929) & 0.644 (0.632, 0.655) & 0.242 (0.238, 0.247) \\
& LPFM & \textbf{31.249 (31.009, 31.490)} & \textbf{0.948 (0.946, 0.951)} & \textbf{0.106 (0.101, 0.111)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Kernel Size} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{15} 
& CycleGAN & 19.449 (19.206, 19.692) & 0.296 (0.279, 0.314) & 0.405 (0.400, 0.410) \\
& Pix2Pix & 22.615 (22.358, 22.872) & 0.591 (0.581, 0.602) & 0.393 (0.388, 0.398) \\
& BSRGAN & 22.238 (21.904, 22.572) & 0.428 (0.410, 0.445) & 0.479 (0.470, 0.487) \\
& SwinIR & 21.700 (21.381, 22.020) & 0.379 (0.362, 0.396) & 0.536 (0.529, 0.543) \\
& HistoDiff & 21.179 (20.874, 21.484) & 0.603 (0.590, 0.615) & \textbf{0.287 (0.280, 0.294)} \\
& LDM & 20.556 (20.240, 20.872) & 0.402 (0.386, 0.419) & 0.366 (0.361, 0.372) \\
& LPFM & \textbf{22.968 (22.625, 23.310)} & \textbf{0.492 (0.474, 0.509)} & 0.369 (0.364, 0.375) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{11} 
& CycleGAN & 20.812 (20.592, 21.032) & 0.507 (0.492, 0.522) & 0.317 (0.313, 0.322) \\
& Pix2Pix & 22.518 (22.314, 22.721) & 0.580 (0.570, 0.591) & 0.380 (0.376, 0.384) \\
& BSRGAN & 22.402 (22.140, 22.664) & 0.516 (0.500, 0.531) & \textbf{0.240 (0.234, 0.245)} \\
& SwinIR & 22.508 (22.202, 22.815) & 0.438 (0.422, 0.455) & 0.501 (0.493, 0.508) \\
& HistoDiff & 22.114 (21.828, 22.401) & 0.674 (0.663, 0.685) & 0.246 (0.239, 0.253) \\
& LDM & 21.311 (21.012, 21.610) & 0.457 (0.442, 0.472) & 0.338 (0.333, 0.344) \\
& LPFM & \textbf{24.986 (24.666, 25.305)} & \textbf{0.669 (0.656, 0.681)} & 0.288 (0.283, 0.293) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{7} 
& CycleGAN & 22.888 (22.659, 23.118) & 0.843 (0.837, 0.848) & 0.209 (0.205, 0.213) \\
& Pix2Pix & 26.028 (25.828, 26.228) & 0.761 (0.752, 0.770) & 0.254 (0.248, 0.259) \\
& BSRGAN & 25.555 (25.364, 25.745) & 0.805 (0.799, 0.812) & \textbf{0.100 (0.097, 0.103)} \\
& SwinIR & 21.700 (21.381, 22.020) & 0.379 (0.362, 0.396) & 0.536 (0.529, 0.543) \\
& HistoDiff & 23.659 (23.389, 23.929) & 0.755 (0.746, 0.764) & 0.209 (0.203, 0.216) \\
& LDM & 22.076 (21.782, 22.369) & 0.520 (0.506, 0.534) & 0.296 (0.291, 0.301) \\
& LPFM & \textbf{31.249 (31.009, 31.490)} & \textbf{0.948 (0.946, 0.951)} & 0.106 (0.101, 0.111) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Kernel Size} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{15} 
& CycleGAN & 20.323 (20.021, 20.624) & 0.492 (0.470, 0.515) & 0.372 (0.363, 0.381) \\
& Pix2Pix & 24.675 (24.341, 25.010) & 0.718 (0.705, 0.731) & 0.329 (0.324, 0.335) \\
& BSRGAN & 24.249 (23.936, 24.563) & 0.622 (0.602, 0.642) & 0.344 (0.331, 0.356) \\
& SwinIR & 23.570 (23.255, 23.886) & 0.566 (0.544, 0.588) & 0.417 (0.403, 0.430) \\
& HistoDiff & 21.569 (21.268, 21.869) & 0.449 (0.433, 0.464) & 0.365 (0.359, 0.371) \\
& LDM & 22.566 (22.249, 22.884) & 0.563 (0.542, 0.584) & 0.292 (0.284, 0.299) \\
& LPFM & \textbf{25.550 (25.215, 25.886)} & \textbf{0.691 (0.674, 0.708)} & \textbf{0.270 (0.262, 0.279)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{11} 
& CycleGAN & 21.923 (21.603, 22.244) & 0.649 (0.632, 0.666) & 0.302 (0.292, 0.312) \\
& Pix2Pix & 24.074 (23.811, 24.337) & 0.693 (0.680, 0.707) & 0.330 (0.325, 0.335) \\
& BSRGAN & 25.311 (25.006, 25.615) & 0.715 (0.699, 0.730) & 0.285 (0.274, 0.297) \\
& SwinIR & 24.678 (24.359, 24.998) & 0.620 (0.601, 0.640) & 0.387 (0.374, 0.400) \\
& HistoDiff & 22.226 (21.963, 22.489) & 0.529 (0.516, 0.542) & 0.328 (0.323, 0.334) \\
& LDM & 23.148 (22.853, 23.443) & 0.602 (0.582, 0.622) & 0.264 (0.256, 0.271) \\
& LPFM & \textbf{27.866 (27.525, 28.207)} & \textbf{0.800 (0.788, 0.812)} & \textbf{0.214 (0.206, 0.221)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{7} 
& CycleGAN & 24.114 (23.720, 24.507) & 0.843 (0.835, 0.851) & 0.226 (0.215, 0.238) \\
& Pix2Pix & 27.248 (26.979, 27.517) & 0.824 (0.814, 0.833) & 0.243 (0.236, 0.250) \\
& BSRGAN & 26.670 (26.360, 26.980) & 0.810 (0.800, 0.820) & 0.194 (0.185, 0.202) \\
& SwinIR & 26.253 (25.931, 26.575) & 0.689 (0.672, 0.706) & 0.354 (0.342, 0.366) \\
& HistoDiff & 23.688 (23.452, 23.923) & 0.638 (0.626, 0.649) & 0.282 (0.276, 0.287) \\
& LDM & 23.715 (23.434, 23.996) & 0.639 (0.621, 0.656) & 0.230 (0.222, 0.237) \\
& LPFM & \textbf{31.796 (31.478, 32.115)} & \textbf{0.911 (0.905, 0.916)} & \textbf{0.135 (0.129, 0.140)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Kernel Size} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{15} 
& CycleGAN & 20.627 (20.254, 20.999) & 0.418 (0.400, 0.436) & 0.370 (0.364, 0.376) \\
& Pix2Pix & 24.118 (23.794, 24.442) & \textbf{0.660 (0.650, 0.671)} & 0.360 (0.354, 0.366) \\
& BSRGAN & 23.271 (22.866, 23.676) & 0.535 (0.517, 0.554) & 0.409 (0.398, 0.419) \\
& SwinIR & 22.626 (22.231, 23.021) & 0.477 (0.459, 0.496) & 0.480 (0.470, 0.489) \\
& HistoDiff & 23.053 (22.675, 23.432) & 0.550 (0.534, 0.566) & 0.316 (0.309, 0.323) \\
& LDM & 21.657 (21.288, 22.026) & 0.489 (0.471, 0.507) & 0.332 (0.325, 0.340) \\
& LPFM & \textbf{24.342 (23.945, 24.740)} & 0.613 (0.598, 0.628) & \textbf{0.314 (0.307, 0.321)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{11} 
& CycleGAN & 22.698 (22.331, 23.065) & 0.611 (0.597, 0.626) & 0.283 (0.277, 0.288) \\
& Pix2Pix & 23.847 (23.566, 24.128) & 0.650 (0.639, 0.661) & 0.345 (0.340, 0.350) \\
& BSRGAN & 24.703 (24.328, 25.079) & 0.658 (0.643, 0.672) & 0.331 (0.321, 0.341) \\
& SwinIR & 23.672 (23.301, 24.044) & 0.545 (0.528, 0.561) & 0.438 (0.429, 0.448) \\
& HistoDiff & 23.733 (23.381, 24.086) & 0.610 (0.596, 0.625) & 0.281 (0.275, 0.288) \\
& LDM & 22.290 (21.934, 22.647) & 0.539 (0.522, 0.555) & 0.303 (0.296, 0.310) \\
& LPFM & \textbf{26.851 (26.485, 27.218)} & \textbf{0.762 (0.752, 0.773)} & \textbf{0.245 (0.239, 0.251)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{7} 
& CycleGAN & 26.713 (26.332, 27.093) & 0.853 (0.845, 0.861) & 0.182 (0.176, 0.188) \\
& Pix2Pix & 27.040 (26.811, 27.269) & 0.801 (0.793, 0.809) & 0.239 (0.233, 0.245) \\
& BSRGAN & 26.319 (25.928, 26.710) & 0.793 (0.785, 0.801) & 0.203 (0.197, 0.209) \\
& SwinIR & 25.194 (24.859, 25.529) & 0.632 (0.617, 0.646) & 0.391 (0.381, 0.400) \\
& HistoDiff & 25.045 (24.719, 25.372) & 0.689 (0.676, 0.702) & 0.240 (0.234, 0.246) \\
& LDM & 22.822 (22.475, 23.169) & 0.580 (0.565, 0.595) & 0.268 (0.261, 0.275) \\
& LPFM & \textbf{31.277 (30.976, 31.578)} & \textbf{0.905 (0.900, 0.910)} & \textbf{0.144 (0.139, 0.148)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Kernel Size} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{15} 
& CycleGAN & 19.918 (19.671, 20.166) & 0.364 (0.350, 0.378) & 0.364 (0.359, 0.369) \\
& Pix2Pix & 23.359 (23.096, 23.622) & \textbf{0.634 (0.625, 0.642)} & 0.353 (0.349, 0.358) \\
& BSRGAN & 23.115 (22.831, 23.399) & 0.522 (0.507, 0.537) & 0.393 (0.386, 0.400) \\
& SwinIR & 22.286 (22.022, 22.549) & 0.447 (0.433, 0.461) & 0.441 (0.435, 0.447) \\
& HistoDiff & 22.734 (22.483, 22.984) & 0.522 (0.510, 0.534) & 0.307 (0.302, 0.313) \\
& LDM & 21.435 (21.179, 21.691) & 0.460 (0.448, 0.472) & 0.320 (0.315, 0.326) \\
& LPFM & \textbf{24.326 (24.040, 24.613)} & 0.604 (0.590, 0.617) & \textbf{0.290 (0.284, 0.295)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{11} 
& CycleGAN & 20.675 (20.410, 20.940) & 0.653 (0.642, 0.664) & 0.300 (0.293, 0.306) \\
& Pix2Pix & 23.160 (22.960, 23.360) & 0.629 (0.623, 0.635) & 0.335 (0.331, 0.339) \\
& BSRGAN & 24.455 (24.270, 24.639) & 0.645 (0.637, 0.653) & 0.315 (0.310, 0.320) \\
& SwinIR & 23.157 (22.985, 23.329) & 0.514 (0.506, 0.522) & 0.403 (0.399, 0.407) \\
& HistoDiff & 23.302 (23.155, 23.449) & 0.592 (0.586, 0.599) & 0.268 (0.264, 0.271) \\
& LDM & 22.028 (21.863, 22.194) & 0.517 (0.509, 0.524) & 0.292 (0.288, 0.295) \\
& LPFM & \textbf{26.399 (26.205, 26.594)} & \textbf{0.753 (0.747, 0.760)} & \textbf{0.224 (0.221, 0.227)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{15} 
& CycleGAN & 24.296 (23.915, 24.677) & 0.851 (0.845, 0.857) & 0.167 (0.163, 0.170) \\
& Pix2Pix & 26.275 (25.994, 26.556) & 0.803 (0.795, 0.811) & 0.211 (0.204, 0.217) \\
& BSRGAN & 26.192 (26.010, 26.375) & 0.795 (0.791, 0.799) & 0.180 (0.177, 0.183) \\
& SwinIR & 24.593 (24.437, 24.749) & 0.605 (0.598, 0.613) & 0.366 (0.361, 0.370) \\
& HistoDiff & 24.521 (24.376, 24.666) & 0.674 (0.668, 0.679) & 0.232 (0.228, 0.235) \\
& LDM & 22.565 (22.402, 22.728) & 0.562 (0.555, 0.569) & 0.257 (0.253, 0.260) \\
& LPFM & \textbf{31.253 (31.061, 31.446)} & \textbf{0.916 (0.913, 0.919)} & \textbf{0.119 (0.116, 0.121)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Kernel Size} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{15} 
& CycleGAN & 19.946 (19.225, 20.667) & 0.400 (0.337, 0.463) & 0.385 (0.370, 0.399) \\
& Pix2Pix & 23.518 (22.496, 24.540) & \textbf{0.670 (0.641, 0.699)} & 0.373 (0.356, 0.389) \\
& BSRGAN & 23.257 (22.214, 24.300) & 0.539 (0.479, 0.600) & 0.418 (0.391, 0.445) \\
& SwinIR & 22.487 (21.473, 23.501) & 0.470 (0.410, 0.530) & 0.468 (0.439, 0.496) \\
& HistoDiff & 22.559 (21.608, 23.511) & 0.544 (0.495, 0.594) & 0.342 (0.327, 0.358) \\
& LDM & 21.333 (20.323, 22.343) & 0.474 (0.418, 0.531) & 0.351 (0.335, 0.367) \\
& LPFM & \textbf{24.480 (23.278, 25.681)} & 0.616 (0.562, 0.671) & \textbf{0.309 (0.287, 0.332)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{7} 
& CycleGAN & 21.696 (21.100, 22.291) & 0.637 (0.594, 0.679) & 0.304 (0.292, 0.316) \\
& Pix2Pix & 23.340 (22.469, 24.210) & 0.660 (0.629, 0.691) & 0.361 (0.345, 0.376) \\
& BSRGAN & 24.395 (23.382, 25.407) & 0.650 (0.601, 0.700) & 0.342 (0.320, 0.365) \\
& SwinIR & 23.558 (22.492, 24.624) & 0.536 (0.481, 0.591) & 0.433 (0.405, 0.460) \\
& HistoDiff & 23.167 (22.226, 24.109) & 0.616 (0.575, 0.657) & 0.305 (0.290, 0.320) \\
& LDM & 21.919 (20.915, 22.923) & 0.524 (0.471, 0.577) & 0.325 (0.308, 0.341) \\
& LPFM & \textbf{26.929 (25.593, 28.266)} & \textbf{0.772 (0.734, 0.809)} & \textbf{0.238 (0.218, 0.257)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{15} 
& CycleGAN & 23.946 (23.270, 24.622) & 0.866 (0.847, 0.884) & 0.199 (0.182, 0.216) \\
& Pix2Pix & 26.700 (25.854, 27.546) & 0.824 (0.803, 0.845) & 0.250 (0.228, 0.272) \\
& BSRGAN & 25.648 (24.637, 26.659) & 0.795 (0.769, 0.821) & 0.222 (0.209, 0.236) \\
& SwinIR & 25.150 (24.059, 26.241) & 0.633 (0.587, 0.679) & 0.387 (0.362, 0.411) \\
& HistoDiff & 24.483 (23.614, 25.351) & 0.701 (0.669, 0.733) & 0.261 (0.246, 0.276) \\
& LDM & 22.355 (21.416, 23.295) & 0.566 (0.518, 0.613) & 0.286 (0.270, 0.302) \\
& LPFM & \textbf{31.792 (30.588, 32.997)} & \textbf{0.926 (0.913, 0.939)} & \textbf{0.126 (0.115, 0.138)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Noise Level} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\sigma=41$} 
& CycleGAN & 24.032 (23.818, 24.246) & 0.837 (0.829, 0.846) & 0.195 (0.186, 0.204) \\
& Pix2Pix & 16.940 (16.551, 17.328) & 0.498 (0.482, 0.514) & 0.479 (0.465, 0.494) \\
& BSRGAN & 15.267 (14.923, 15.612) & 0.557 (0.541, 0.573) & 0.302 (0.291, 0.314) \\
& SwinIR & 26.534 (26.393, 26.675) & 0.851 (0.843, 0.860) & \textbf{0.157 (0.147, 0.166)} \\
& HistoDiff & 23.271 (23.080, 23.461) & 0.731 (0.720, 0.742) & \textbf{0.127 (0.121, 0.134)} \\
& LDM & 18.392 (18.167, 18.617) & 0.519 (0.507, 0.530) & 0.310 (0.304, 0.317) \\
& LPFM & \textbf{27.106 (26.963, 27.249)} & 0.882 (0.877, 0.888) & 0.175 (0.168, 0.182) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=31$} 
& CycleGAN & 24.814 (24.574, 25.055) & 0.866 (0.858, 0.874) & 0.169 (0.161, 0.178) \\
& Pix2Pix & 18.983 (18.580, 19.386) & 0.604 (0.589, 0.620) & 0.409 (0.394, 0.425) \\
& BSRGAN & 18.015 (17.717, 18.312) & 0.671 (0.659, 0.682) & 0.234 (0.224, 0.245) \\
& SwinIR & 27.201 (27.064, 27.339) & 0.854 (0.845, 0.863) & 0.170 (0.160, 0.180) \\
& HistoDiff & 24.207 (24.016, 24.397) & 0.791 (0.782, 0.800) & 0.139 (0.131, 0.146) \\
& LDM & 19.280 (19.041, 19.519) & 0.552 (0.541, 0.564) & 0.292 (0.287, 0.298) \\
& LPFM & \textbf{28.773 (28.629, 28.918)} & \textbf{0.915 (0.911, 0.919)} & \textbf{0.048 (0.045, 0.051)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=21$} 
& CycleGAN & 25.942 (25.678, 26.206) & 0.899 (0.893, 0.906) & 0.137 (0.130, 0.145) \\
& Pix2Pix & 22.510 (22.259, 22.762) & 0.747 (0.734, 0.760) & 0.279 (0.266, 0.291) \\
& BSRGAN & 21.055 (20.808, 21.302) & 0.780 (0.772, 0.787) & 0.164 (0.157, 0.172) \\
& SwinIR & \textbf{27.671 (27.525, 27.818)} & 0.856 (0.847, 0.865) & 0.176 (0.165, 0.186) \\
& HistoDiff & 24.394 (24.253, 24.536) & 0.786 (0.775, 0.796) & 0.157 (0.147, 0.167) \\
& LDM & 20.149 (19.874, 20.423) & 0.587 (0.576, 0.598) & 0.272 (0.268, 0.277) \\
& LPFM & 27.590 (27.352, 27.828) & \textbf{0.917 (0.914, 0.920)} & \textbf{0.116 (0.111, 0.122)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Noise Level} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\sigma=41$} 
& CycleGAN & 22.248 (21.928, 22.568) & 0.751 (0.742, 0.760) & 0.309 (0.301, 0.317) \\
& Pix2Pix & 17.343 (17.222, 17.464) & 0.357 (0.346, 0.368) & 0.488 (0.482, 0.493) \\
& BSRGAN & 17.907 (17.744, 18.070) & 0.487 (0.471, 0.503) & 0.437 (0.424, 0.450) \\
& SwinIR & 24.526 (24.346, 24.706) & 0.580 (0.566, 0.594) & 0.247 (0.236, 0.259) \\
& HistoDiff & 24.073 (23.893, 24.253) & 0.725 (0.715, 0.736) & \textbf{0.154 (0.147, 0.160)} \\
& LDM & 18.203 (17.968, 18.437) & 0.369 (0.355, 0.383) & 0.423 (0.418, 0.429) \\
& LPFM & \textbf{26.173 (26.023, 26.322)} & \textbf{0.757 (0.745, 0.769)} & 0.194 (0.187, 0.201) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=31$} 
& CycleGAN & 22.838 (22.502, 23.174) & 0.797 (0.789, 0.805) & 0.271 (0.263, 0.278) \\
& Pix2Pix & 19.278 (19.129, 19.426) & 0.448 (0.436, 0.459) & 0.439 (0.432, 0.445) \\
& BSRGAN & 19.312 (19.165, 19.460) & 0.569 (0.553, 0.585) & 0.378 (0.365, 0.391) \\
& SwinIR & \textbf{26.793 (26.634, 26.952)} & 0.756 (0.743, 0.768) & 0.275 (0.262, 0.287) \\
& HistoDiff & 23.561 (23.375, 23.748) & 0.685 (0.674, 0.696) & \textbf{0.175 (0.168, 0.181)} \\
& LDM & 19.112 (18.867, 19.356) & 0.402 (0.387, 0.416) & 0.394 (0.389, 0.399) \\
& LPFM & 26.265 (26.069, 26.462) & \textbf{0.835 (0.830, 0.840)} & 0.206 (0.202, 0.211) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=21$} 
& CycleGAN & 23.241 (22.882, 23.600) & 0.845 (0.838, 0.852) & 0.227 (0.220, 0.234) \\
& Pix2Pix & 21.717 (21.546, 21.888) & 0.562 (0.551, 0.573) & 0.372 (0.364, 0.380) \\
& BSRGAN & 21.263 (21.125, 21.401) & 0.677 (0.663, 0.691) & 0.281 (0.269, 0.293) \\
& SwinIR & 27.193 (27.015, 27.371) & 0.755 (0.742, 0.769) & 0.287 (0.274, 0.299) \\
& HistoDiff & 23.194 (22.995, 23.393) & 0.580 (0.566, 0.594) & 0.194 (0.187, 0.201) \\
& LDM & 20.060 (19.802, 20.317) & 0.440 (0.425, 0.454) & 0.360 (0.355, 0.364) \\
& LPFM & \textbf{28.041 (27.825, 28.258)} & \textbf{0.890 (0.887, 0.894)} & \textbf{0.160 (0.156, 0.164)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Noise Level} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\sigma=41$} 
& CycleGAN & 23.331 (22.953, 23.709) & 0.779 (0.768, 0.791) & 0.297 (0.287, 0.306) \\
& Pix2Pix & 18.201 (18.039, 18.362) & 0.366 (0.358, 0.374) & 0.474 (0.467, 0.481) \\
& BSRGAN & 19.186 (18.817, 19.555) & 0.621 (0.602, 0.641) & 0.308 (0.294, 0.322) \\
& SwinIR & 24.809 (24.597, 25.021) & 0.740 (0.731, 0.750) & 0.170 (0.157, 0.183) \\
& HistoDiff & 24.809 (24.597, 25.021) & 0.655 (0.641, 0.670) & 0.145 (0.138, 0.152) \\
& LDM & 20.405 (20.115, 20.695) & 0.501 (0.481, 0.520) & 0.390 (0.385, 0.394) \\
& LPFM & \textbf{26.315 (26.108, 26.522)} & \textbf{0.808 (0.794, 0.823)} & \textbf{0.144 (0.138, 0.152)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=31$} 
& CycleGAN & 23.937 (23.534, 24.339) & 0.816 (0.806, 0.825) & 0.265 (0.255, 0.275) \\
& Pix2Pix & 20.018 (19.837, 20.199) & 0.464 (0.455, 0.473) & 0.429 (0.421, 0.436) \\
& BSRGAN & 21.334 (21.067, 21.602) & 0.691 (0.675, 0.707) & 0.248 (0.236, 0.260) \\
& SwinIR & \textbf{27.366 (27.048, 27.684)} & 0.809 (0.784, 0.833) & 0.184 (0.162, 0.206) \\
& HistoDiff & 25.284 (25.034, 25.534) & 0.702 (0.689, 0.716) & \textbf{0.124 (0.119, 0.129)} \\
& LDM & 21.202 (20.937, 21.468) & 0.534 (0.514, 0.553) & 0.361 (0.356, 0.365) \\
& LPFM & 25.829 (25.530, 26.127) & \textbf{0.816 (0.808, 0.823)} & \textbf{0.124 (0.117, 0.130)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=21$} 
& CycleGAN & 24.588 (24.156, 25.021) & 0.855 (0.847, 0.863) & 0.228 (0.218, 0.238) \\
& Pix2Pix & 22.244 (22.044, 22.443) & 0.593 (0.584, 0.603) & 0.367 (0.357, 0.376) \\
& BSRGAN & 23.520 (23.293, 23.746) & 0.761 (0.749, 0.774) & 0.187 (0.176, 0.197) \\
& SwinIR & \textbf{28.332 (28.142, 28.522)} & 0.796 (0.783, 0.809) & 0.195 (0.184, 0.207) \\
& HistoDiff & 25.493 (25.276, 25.710) & 0.694 (0.681, 0.707) & 0.123 (0.118, 0.129) \\
& LDM & 22.020 (21.766, 22.274) & 0.567 (0.549, 0.586) & 0.329 (0.324, 0.334) \\
& LPFM & 27.675 (27.331, 28.020) & \textbf{0.875 (0.869, 0.880)} & \textbf{0.114 (0.109, 0.120)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Noise Level} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\sigma=41$} 
& CycleGAN & 22.886 (22.542, 23.230) & 0.758 (0.747, 0.768) & 0.297 (0.289, 0.305) \\
& Pix2Pix & 18.148 (17.994, 18.302) & 0.379 (0.368, 0.391) & 0.470 (0.463, 0.477) \\
& BSRGAN & 18.677 (18.425, 18.930) & 0.567 (0.552, 0.583) & 0.367 (0.356, 0.379) \\
& SwinIR & \textbf{26.546 (26.336, 26.757)} & \textbf{0.773 (0.762, 0.783)} & 0.311 (0.302, 0.319) \\
& HistoDiff & 24.174 (23.934, 24.415) & 0.624 (0.611, 0.638) & \textbf{0.157 (0.151, 0.164)} \\
& LDM & 19.296 (18.997, 19.595) & 0.429 (0.414, 0.444) & 0.404 (0.398, 0.409) \\
& LPFM & 24.338 (24.093, 24.584) & 0.739 (0.730, 0.747) & 0.289 (0.283, 0.296) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=31$} 
& CycleGAN & 23.570 (23.217, 23.922) & 0.799 (0.790, 0.809) & 0.264 (0.256, 0.271) \\
& Pix2Pix & 20.148 (19.962, 20.335) & 0.477 (0.465, 0.489) & 0.419 (0.411, 0.426) \\
& BSRGAN & 20.141 (19.949, 20.334) & 0.638 (0.624, 0.652) & 0.305 (0.294, 0.317) \\
& SwinIR & \textbf{27.321 (27.113, 27.530)} & 0.772 (0.761, 0.784) & 0.319 (0.310, 0.328) \\
& HistoDiff & 24.556 (24.309, 24.803) & 0.650 (0.637, 0.663) & \textbf{0.142 (0.136, 0.148)} \\
& LDM & 20.285 (19.989, 20.582) & 0.465 (0.450, 0.481) & 0.371 (0.366, 0.376) \\
& LPFM & 26.159 (25.889, 26.428) & \textbf{0.814 (0.808, 0.820)} & 0.227 (0.221, 0.233) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=21$} 
& CycleGAN & 24.099 (23.727, 24.472) & 0.843 (0.835, 0.851) & 0.226 (0.219, 0.234) \\
& Pix2Pix & 22.735 (22.531, 22.939) & 0.603 (0.592, 0.614) & 0.349 (0.340, 0.358) \\
& BSRGAN & 22.321 (22.136, 22.506) & 0.723 (0.712, 0.735) & 0.222 (0.211, 0.233) \\
& SwinIR & 27.894 (27.680, 28.107) & 0.772 (0.761, 0.784) & 0.323 (0.314, 0.333) \\
& HistoDiff & 24.893 (24.644, 25.141) & 0.673 (0.661, 0.685) & \textbf{0.131 (0.125, 0.137)} \\
& LDM & 21.246 (20.933, 21.558) & 0.505 (0.489, 0.520) & 0.335 (0.330, 0.340) \\
& LPFM & \textbf{27.993 (27.705, 28.282)} & \textbf{0.872 (0.867, 0.877)} & 0.179 (0.174, 0.184) \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Noise Level} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\sigma=41$} 
& CycleGAN & 22.793 (22.492, 23.094) & 0.763 (0.756, 0.770) & 0.263 (0.256, 0.269) \\
& Pix2Pix & 19.109 (18.917, 19.300) & 0.473 (0.459, 0.487) & 0.420 (0.412, 0.428) \\
& BSRGAN & 17.747 (17.432, 18.063) & 0.530 (0.518, 0.542) & 0.370 (0.360, 0.381) \\
& SwinIR & \textbf{26.754 (26.552, 26.955)} & \textbf{0.773 (0.763, 0.783)} & 0.291 (0.285, 0.297) \\
& HistoDiff & 24.006 (23.834, 24.178) & 0.626 (0.617, 0.636) & \textbf{0.161 (0.155, 0.167)} \\
& LDM & 19.268 (19.096, 19.441) & 0.426 (0.416, 0.437) & 0.353 (0.347, 0.359) \\
& LPFM & 24.737 (24.570, 24.904) & 0.750 (0.744, 0.756) & 0.233 (0.228, 0.237) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=31$} 
& CycleGAN & 23.320 (22.986, 23.654) & 0.803 (0.797, 0.810) & 0.231 (0.225, 0.237) \\
& Pix2Pix & 20.991 (20.786, 21.195) & 0.571 (0.558, 0.584) & 0.363 (0.354, 0.371) \\
& BSRGAN & 20.342 (20.159, 20.525) & 0.627 (0.617, 0.637) & 0.300 (0.289, 0.311) \\
& SwinIR & \textbf{27.228 (27.023, 27.433)} & 0.770 (0.760, 0.781) & 0.304 (0.297, 0.311) \\
& HistoDiff & 24.385 (24.208, 24.562) & 0.655 (0.646, 0.664) & \textbf{0.149 (0.144, 0.155)} \\
& LDM & 20.309 (20.115, 20.502) & 0.462 (0.451, 0.473) & 0.325 (0.319, 0.330) \\
& LPFM & 26.733 (26.542, 26.923) & \textbf{0.828 (0.824, 0.832)} & 0.175 (0.171, 0.178) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=21$} 
& CycleGAN & 24.023 (23.647, 24.399) & 0.847 (0.842, 0.853) & 0.192 (0.186, 0.198) \\
& Pix2Pix & 23.180 (22.987, 23.373) & 0.685 (0.673, 0.696) & 0.292 (0.283, 0.300) \\
& BSRGAN & 22.676 (22.519, 22.832) & 0.722 (0.714, 0.731) & 0.213 (0.204, 0.222) \\
& SwinIR & 27.492 (27.284, 27.700) & 0.768 (0.757, 0.779) & 0.313 (0.306, 0.320) \\
& HistoDiff & 24.752 (24.566, 24.937) & 0.681 (0.673, 0.690) & 0.139 (0.134, 0.145) \\
& LDM & 21.255 (21.039, 21.471) & 0.498 (0.487, 0.509) & 0.295 (0.290, 0.300) \\
& LPFM & \textbf{28.614 (28.406, 28.821)} & \textbf{0.886 (0.883, 0.889)} & \textbf{0.134 (0.131, 0.137)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccc}
\toprule
\textbf{Noise Level} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{$\sigma=41$} 
& CycleGAN & 22.686 (21.691, 23.681) & 0.776 (0.757, 0.795) & 0.301 (0.282, 0.321) \\
& Pix2Pix & 16.995 (16.160, 17.830) & 0.368 (0.342, 0.393) & 0.490 (0.464, 0.517) \\
& BSRGAN & 17.458 (16.468, 18.449) & 0.537 (0.489, 0.585) & 0.477 (0.453, 0.500) \\
& SwinIR & \textbf{26.829 (26.510, 27.147)} & \textbf{0.804 (0.778, 0.830)} & 0.287 (0.265, 0.310) \\
& HistoDiff & 24.184 (23.336, 25.033) & 0.653 (0.617, 0.689) & 0.309 (0.295, 0.324) \\
& LDM & 19.317 (18.391, 20.243) & 0.430 (0.386, 0.475) & 0.405 (0.386, 0.423) \\
& LPFM & 24.514 (23.737, 25.291) & 0.760 (0.742, 0.777) & \textbf{0.278 (0.260, 0.297)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=31$} 
& CycleGAN & 23.285 (22.241, 24.328) & 0.814 (0.797, 0.831) & 0.268 (0.248, 0.287) \\
& Pix2Pix & 18.705 (17.766, 19.644) & 0.462 (0.435, 0.489) & 0.446 (0.418, 0.474) \\
& BSRGAN & 19.467 (18.754, 20.180) & 0.628 (0.588, 0.669) & 0.410 (0.387, 0.433) \\
& SwinIR & \textbf{27.652 (27.256, 28.048)} & 0.805 (0.778, 0.832) & 0.297 (0.274, 0.319) \\
& HistoDiff & 24.295 (23.569, 25.021) & 0.677 (0.644, 0.710) & 0.291 (0.276, 0.305) \\
& LDM & 20.348 (19.447, 21.249) & 0.469 (0.422, 0.515) & 0.375 (0.356, 0.394) \\
& LPFM & 26.450 (25.592, 27.308) & \textbf{0.832 (0.818, 0.847)} & \textbf{0.222 (0.204, 0.241)} \\
\cmidrule(lr){1-5}

\multirow{7}{*}{$\sigma=21$} 
& CycleGAN & 23.984 (22.890, 25.077) & 0.854 (0.839, 0.869) & 0.228 (0.208, 0.248) \\
& Pix2Pix & 21.281 (20.441, 22.121) & 0.596 (0.570, 0.622) & 0.377 (0.349, 0.404) \\
& BSRGAN & 21.887 (21.363, 22.411) & 0.734 (0.703, 0.764) & 0.323 (0.303, 0.344) \\
& SwinIR & 28.272 (27.641, 28.902) & 0.806 (0.779, 0.832) & 0.302 (0.280, 0.324) \\
& HistoDiff & 24.503 (23.814, 25.192) & 0.699 (0.668, 0.730) & 0.272 (0.258, 0.287) \\
& LDM & 21.300 (20.340, 22.260) & 0.510 (0.462, 0.558) & 0.339 (0.321, 0.356) \\
& LPFM & \textbf{28.335 (27.377, 29.294)} & \textbf{0.888 (0.878, 0.899)} & \textbf{0.177 (0.158, 0.196)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
CycleGan & 18.538 (18.443, 18.538) & 0.395 (0.389, 0.395) & 0.402 (0.399, 0.402) \\
Pix2Pix & 22.963 (22.823, 22.963) & 0.584 (0.579, 0.584) & 0.294 (0.291, 0.294) \\
HER2 & 24.624 (24.492, 24.624) & 0.667 (0.662, 0.667) & 0.257 (0.254, 0.257) \\
RegGan & 26.424 (26.290, 26.424) & 0.731 (0.727, 0.731) & 0.190 (0.188, 0.190) \\
LDM & 17.708 (17.589, 17.708) & 0.503 (0.498, 0.503) & 0.481 (0.479, 0.481) \\
LPFM & \textbf{27.805 (27.661, 27.805)} & \textbf{0.763 (0.759, 0.763)} & \textbf{0.153 (0.150, 0.153)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
CycleGAN & 13.174 (12.974, 13.374) & 0.385 (0.373, 0.396) & 0.406 (0.402, 0.411) \\
Pix2Pix & 15.956 (15.808, 16.104) & 0.421 (0.414, 0.428) & 0.390 (0.385, 0.396) \\
HER2 & 15.772 (15.593, 15.951) & 0.309 (0.298, 0.320) & 0.503 (0.497, 0.508) \\
RegGAN & 18.529 (18.360, 18.697) & 0.467 (0.458, 0.476) & 0.339 (0.335, 0.344) \\
LDM & 12.982 (12.791, 13.174) & 0.309 (0.303, 0.316) & 0.488 (0.482, 0.494) \\
LPFM & \textbf{19.292 (19.121, 19.463)} & \textbf{0.563 (0.555, 0.572)} & \textbf{0.316 (0.311, 0.320)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
CycleGAN & 21.741 (21.484, 21.998) & 0.556 (0.549, 0.563) & 0.532 (0.525, 0.540) \\
Pix2Pix & 25.011 (24.474, 25.549) & 0.736 (0.730, 0.743) & 0.395 (0.388, 0.403) \\
HER2 & 24.246 (23.833, 24.658) & 0.750 (0.743, 0.757) & 0.393 (0.384, 0.402) \\
RegGAN & 25.982 (25.678, 26.287) & \textbf{0.810 (0.803, 0.817)} & 0.258 (0.252, 0.264) \\
LDM & 24.763 (24.432, 25.094) & 0.627 (0.619, 0.635) & 0.263 (0.257, 0.269) \\
LPFM & \textbf{26.992 (26.733, 27.251)} & 0.770 (0.765, 0.774) & \textbf{0.241 (0.235, 0.246)} \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Cohort} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{CAMELYON16}
& CycleGAN & 18.643 (18.150, 19.135) & 0.617 (0.592, 0.642) & 0.180 (0.168, 0.191) \\
& Pix2Pix & 21.978 (21.352, 22.603) & 0.657 (0.629, 0.685) & 0.161 (0.148, 0.174) \\
& BSRGAN & 20.020 (19.660, 20.379) & 0.619 (0.597, 0.641) & 0.183 (0.172, 0.194) \\
& SwinIR & 22.336 (21.864, 22.808) & 0.629 (0.607, 0.650) & 0.320 (0.304, 0.336) \\
& HistoDiff & 22.176 (21.656, 22.696) & 0.648 (0.624, 0.671) & \textbf{0.117 (0.108, 0.126)} \\
& LDM & 20.394 (19.980, 20.809) & 0.547 (0.531, 0.563) & 0.178 (0.165, 0.191) \\
& LPFM & \textbf{24.833 (24.157, 25.510)} & \textbf{0.760 (0.738, 0.781)} & 0.148 (0.135, 0.162) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{PAIP2020}
& CycleGAN & 20.849 (20.452, 21.246) & 0.568 (0.541, 0.595) & 0.216 (0.202, 0.230) \\
& Pix2Pix & 22.824 (22.253, 23.396) & 0.576 (0.546, 0.606) & 0.215 (0.199, 0.230) \\
& BSRGAN & 20.822 (20.363, 21.281) & 0.493 (0.468, 0.517) & 0.227 (0.214, 0.240) \\
& SwinIR & 23.190 (22.713, 23.666) & 0.498 (0.476, 0.521) & 0.429 (0.411, 0.448) \\
& HistoDiff & 22.591 (22.120, 23.061) & 0.526 (0.501, 0.551) & \textbf{0.156 (0.143, 0.169)} \\
& LDM & 21.448 (21.068, 21.827) & 0.436 (0.418, 0.453) & 0.274 (0.256, 0.292) \\
& LPFM & \textbf{25.228 (24.570, 25.886)} & \textbf{0.653 (0.625, 0.681)} & 0.228 (0.210, 0.246) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{PANDA}
& CycleGAN & 21.263 (20.844, 21.682) & 0.637 (0.612, 0.662) & 0.189 (0.176, 0.201) \\
& Pix2Pix & 24.193 (23.639, 24.746) & 0.666 (0.637, 0.694) & 0.163 (0.150, 0.176) \\
& BSRGAN & 21.619 (21.302, 21.936) & 0.627 (0.601, 0.652) & 0.168 (0.156, 0.180) \\
& SwinIR & 25.106 (24.621, 25.591) & 0.642 (0.617, 0.666) & 0.304 (0.286, 0.323) \\
& HistoDiff & 24.264 (23.796, 24.732) & 0.624 (0.598, 0.650) & \textbf{0.131 (0.120, 0.142)} \\
& LDM & 23.049 (22.661, 23.438) & 0.545 (0.524, 0.566) & 0.195 (0.181, 0.208) \\
& LPFM & \textbf{26.527 (25.922, 27.132)} & \textbf{0.732 (0.707, 0.757)} & 0.176 (0.160, 0.192) \\

\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Cohort} & \textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
\multirow{7}{*}{TIGER2021}
& CycleGAN & 22.449 (21.968, 22.930) & 0.614 (0.589, 0.639) & 0.183 (0.170, 0.195) \\
& Pix2Pix & 23.988 (23.448, 24.529) & 0.634 (0.607, 0.661) & 0.181 (0.167, 0.194) \\
& BSRGAN & 21.327 (20.985, 21.669) & 0.561 (0.537, 0.584) & 0.197 (0.184, 0.209) \\
& SwinIR & 24.370 (23.901, 24.839) & 0.589 (0.569, 0.609) & 0.347 (0.331, 0.363) \\
& HistoDiff & 23.471 (23.003, 23.939) & 0.575 (0.552, 0.597) & \textbf{0.140 (0.129, 0.151)} \\
& LDM & 22.381 (21.983, 22.779) & 0.501 (0.484, 0.517) & 0.214 (0.200, 0.228) \\
& LPFM & \textbf{26.123 (25.510, 26.735)} & \textbf{0.701 (0.677, 0.725)} & 0.186 (0.172, 0.201) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{MIDOG2022}
& CycleGAN & 20.580 (20.174, 20.987) & 0.595 (0.571, 0.619) & 0.196 (0.183, 0.208) \\
& Pix2Pix & 23.467 (22.968, 23.965) & 0.627 (0.601, 0.652) & 0.173 (0.160, 0.186) \\
& BSRGAN & 20.837 (20.526, 21.149) & 0.543 (0.524, 0.563) & 0.206 (0.195, 0.216) \\
& SwinIR & 23.834 (23.482, 24.187) & 0.563 (0.545, 0.580) & 0.342 (0.329, 0.356) \\
& HistoDiff & 23.217 (22.839, 23.595) & 0.571 (0.551, 0.591) & \textbf{0.141 (0.131, 0.151)} \\
& LDM & 21.967 (21.635, 22.300) & 0.491 (0.476, 0.505) & 0.182 (0.169, 0.194) \\
& LPFM & \textbf{26.002 (25.440, 26.565)} & \textbf{0.708 (0.685, 0.731)} & 0.168 (0.155, 0.181) \\
\cmidrule(lr){1-5}

\multirow{7}{*}{OCELOT}
& CycleGAN & 21.226 (20.243, 22.209) & 0.671 (0.600, 0.742) & 0.183 (0.146, 0.219) \\
& Pix2Pix & 25.317 (23.594, 27.039) & 0.695 (0.616, 0.774) & 0.157 (0.116, 0.197) \\
& BSRGAN & 21.705 (20.312, 23.098) & 0.618 (0.547, 0.689) & 0.196 (0.156, 0.235) \\
& SwinIR & 25.468 (23.729, 27.206) & 0.633 (0.573, 0.692) & 0.324 (0.277, 0.371) \\
& HistoDiff & 24.477 (22.793, 26.161) & 0.625 (0.559, 0.691) & \textbf{0.143 (0.116, 0.170)} \\
& LDM & 22.811 (21.565, 24.057) & 0.529 (0.481, 0.576) & 0.192 (0.151, 0.233) \\
& LPFM & \textbf{28.202 (26.104, 30.300)} & \textbf{0.765 (0.695, 0.835)} & 0.155 (0.111, 0.200) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
CycleGan & 16.215 (16.120, 16.310) & 0.325 (0.319, 0.331) & 0.482 (0.479, 0.485) \\
Pix2Pix & 20.538 (20.398, 20.678) & 0.494 (0.489, 0.499) & 0.374 (0.371, 0.377) \\
HER2 & 22.124 (21.992, 22.256) & 0.577 (0.572, 0.582) & 0.337 (0.334, 0.340) \\
RegGan & 23.824 (23.690, 23.958) & 0.641 (0.637, 0.645) & 0.270 (0.268, 0.272) \\
% LDM & 15.308 (15.189, 15.427) & 0.413 (0.408, 0.418) & 0.561 (0.559, 0.563) \\
LPFM & \textbf{25.205 (25.061, 25.349)} & \textbf{0.683 (0.679, 0.687)} & \textbf{0.233 (0.230, 0.236)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
CycleGAN & 12.156 (12.016, 12.295) & 0.308 (0.300, 0.316) & 0.529 (0.525, 0.532) \\
Pix2Pix & 12.083 (11.966, 12.200) & 0.173 (0.166, 0.180) & 0.591 (0.587, 0.594) \\
HER2 & 7.288 (7.176, 7.401) & 0.193 (0.187, 0.199) & 0.603 (0.600, 0.607) \\
RegGAN & 12.885 (12.679, 13.092) & 0.330 (0.323, 0.337) & 0.395 (0.388, 0.402) \\
LPFM & \textbf{18.091 (17.940, 18.242)} & \textbf{0.378 (0.368, 0.388)} & \textbf{0.251 (0.247, 0.256)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Methods} & \textbf{PSNR $\uparrow$} & \textbf{SSIM $\uparrow$} & \textbf{LPIPS $\downarrow$} \\
\midrule
CycleGAN & 20.916 (20.832, 21.000) & 0.415 (0.410, 0.420) & 0.684 (0.680, 0.688) \\
Pix2Pix & 21.254 (21.125, 21.383) & 0.489 (0.482, 0.496) & 0.599 (0.593, 0.605) \\
HER2 & 21.924 (21.723, 22.125) & 0.638 (0.630, 0.645) & 0.536 (0.529, 0.543) \\
RegGAN & 24.200 (23.945, 24.456) & 0.690 (0.683, 0.696) & 0.374 (0.368, 0.381) \\
LPFM & \textbf{26.489 (26.304, 26.674)} & \textbf{0.714 (0.708, 0.720)} & \textbf{0.355 (0.348, 0.361)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Primariy Site} & \textbf{Number of Slides} \\
\midrule
Organs & Slide \\ \midrule
Bile duct & 39 \\
Fallopian & 43 \\
Melanoma & 80 \\
Mesothelioma & 87 \\
Thymoma & 181 \\
Pheochromocytoma and Paraganglioma & 196 \\
Minor Salivary Gland & 247 \\
Lymphoma & 248 \\
Vagina & 276 \\
Cervical & 359 \\
Colorectal & 372 \\
Pituitary & 428 \\
Unknown & 433 \\
Bladder & 587 \\
Small Intestine - Terminal Ileum & 798 \\
Testicle & 846 \\
Head and Neck & 862 \\
Ovaries & 867 \\
Spleen & 874 \\
Sarcomas & 905 \\
Adrenal & 944 \\
Nerve & 975 \\
Muscle & 1,001 \\
Liver & 1,100 \\
Heart & 1,374 \\
Stomach & 1,381 \\
Thyroid & 1,421 \\
Pancreas & 1,691 \\
Uterus & 1,777 \\
Adipose & 1,793 \\
Kidney & 2,329 \\
Artery & 2,499 \\
Skin & 2,705 \\
Colon & 2,759 \\
Esophagus & 2,866 \\
Brain & 3,020 \\
Lung & 4,130 \\
Breast & 8,266 \\
Pancancer & 18,394 \\
Prostate & 18,657 \\
\midrule
Sum & 87,810 \\ \bottomrule
\end{tabular}
\begin{tabular}{>{\ttfamily}l l r l l}
\toprule
\textrm{Dataset} & \textrm{Source} & \textrm{Slide} & \textrm{Organ} & \textrm{Stain} \\
\midrule
CPTAC-BRCA & CPTAC & 653 & Breast & HE \\
CPTAC-CCRCC & CPTAC & 783 & Kidney & HE \\
CPTAC-CM & CPTAC & 411 & Skin & HE \\
CPTAC-COAD & CPTAC & 372 & Colorectal & HE \\
CPTAC-GBM & CPTAC & 462 & Brain & HE \\
CPTAC-HNSCC & CPTAC & 390 & Head and Neck & HE \\
CPTAC-LSCC & CPTAC & 1081 & Lung & HE \\
CPTAC-LUAD & CPTAC & 1137 & Lung & HE \\
CPTAC-OV & CPTAC & 221 & Ovaries & HE \\
CPTAC-PDA & CPTAC & 557 & Pancreas & HE \\
CPTAC-SAR & CPTAC & 305 & Sarcomas & HE \\
CPTAC-UCEC & CPTAC & 883 & Uterus & HE \\ \midrule
CPTAC & CPTAC & 7,255 & Multi Organs & HE \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\ttfamily}l l r l l}
\toprule
\textrm{Dataset} & \textrm{Source} & \textrm{Slide} & \textrm{Organ} & \textrm{Stain} \\
\midrule
TCGA-ACC & TCGA & 227 & Adrenal glands & HE \\
TCGA-BLCA & TCGA & 457 & Bladder & HE \\
TCGA-BRCA & TCGA & 1,133 & Breast & HE \\
TCGA-CESC & TCGA & 279 & Cervical & HE \\
TCGA-CHOL & TCGA & 39 & Bile duct & HE \\
TCGA-COAD & TCGA & 459 & Colon & HE \\
TCGA-DLBC & TCGA & 44 & Lymphoma & HE \\
TCGA-ESCA & TCGA & 158 & Esophagus & HE \\
TCGA-Frozen & TCGA & 18,394 & Pancancer & HE \\
TCGA-GBM & TCGA & 860 & Brain & HE \\
TCGA-HNSC & TCGA & 472 & Head and Neck & HE \\
TCGA-KICH & TCGA & 121 & Kidney & HE \\
TCGA-KIRC & TCGA & 519 & Kidney & HE \\
TCGA-KIRP & TCGA & 300 & Kidney & HE \\
TCGA-LGG & TCGA & 844 & Brain & HE \\
TCGA-LIHC & TCGA & 379 & Liver & HE \\
TCGA-LUAD & TCGA & 541 & Lung & HE \\
TCGA-LUSC & TCGA & 512 & Lung & HE \\
TCGA-MESO & TCGA & 87 & Mesothelioma & HE \\
TCGA-OV & TCGA & 107 & Ovaries & HE \\
TCGA-PAAD & TCGA & 209 & Pancreas & HE \\
TCGA-PCPG & TCGA & 196 & Pheochromocytoma and Paraganglioma & HE \\
TCGA-PRAD & TCGA & 449 & Prostate & HE \\
TCGA-READ & TCGA & 165 & Colon & HE \\
TCGA-SARC & TCGA & 600 & Sarcomas & HE \\
TCGA-SKCM & TCGA & 475 & Skin & HE \\
TCGA-STAD & TCGA & 442 & Stomach & HE \\
TCGA-TGCT & TCGA & 254 & Testicle & HE \\
TCGA-THCA & TCGA & 519 & Thyroid & HE \\
TCGA-THYM & TCGA & 181 & Thymoma & HE \\
TCGA-UCEC & TCGA & 566 & Uterus & HE \\
TCGA-UCS & TCGA & 91 & Uterus & HE \\
TCGA-UVM & TCGA & 80 & Melanoma & HE \\\midrule
TCGA & TCGA & 30,159 & Multi Organs & HE \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllll@{}}
\toprule
\textbf{Dataset} & \textbf{Data Type} & \textbf{Number} & \textbf{Data Type} & \textbf{Number} & \textbf{Organ} & \textbf{Stain} \\ \midrule
TCGA \cite{weinstein2013cancer} & Slide & 30,159 & Patch & 120,496,200 & Multi Organs & HE \\
GTEx\_Portal \cite{carithers2015novel} & Slide & 25,711 & Patch & 31,892,017 & Multi Organs & HE \\
PANDA \cite{bulten2022artificial} & Slide & 10,616 & Patch & 905,206 & Prostate & HE \\
CPTAC \cite{edwards2015cptac} & Slide & 7,255 & Patch & 11,768,225 & Multi Organs & HE \\
DiagSet \cite{koziarski2024diagset} & Slide & 5,096 & Patch & 2,500,385 & Prostate & HE \\
ACROBATS2023 \cite{weitz2023multi} & Slide & 1,943 & Patch & 76,128 & Breast & HE and IHC \\
NADT-Prostate \cite{wilkinson2021nascent} & Slide & 1,404 & Patch & 919,847 & Prostate & HE and IHC \\
BCNB \cite{xu2021predicting} & Slide & 1,058 & Patch & 263,734 & Breast & HE \\
CAMELYON17 \cite{bandi2018detection} & Slide & 998 & Patch & 4,612,382 & Breast & HE \\
BRACS \cite{bandi2018detection} & Slide & 547 & Patch & 2,992,229 & Breast & HE \\
AGGC2022 \cite{huo2024comprehensive} & Slide & 413 & Patch & 2,130,584 & Prostate & HE \\
MIDOG2022 \cite{aubreville2024domain} & Slide & 403 & Patch & 43,342 & Unknown & HE \\
CAMELYON16 \cite{bejnordi2017diagnostic} & Slide & 400 & Patch & 1,706,890 & Breast & HE \\
Ovarian\_Bevacizumab\_Response \cite{wang2022weakly,wang2022histopathological} & Slide & 284 & Patch & 1,472,653 & Ovaries & HE \\
PAIP2021 & Slide & 240 & Patch & 1,048,840 & Colon,Prostate,Pancreas & HE \\
DLBCL \cite{vrabac2021dlbcl} & Slide & 204 & Patch & 1,524,388 & Lymphoma & HE \\
HunCRC \cite{pataki2022huncrc} & Slide & 200 & Patch & 3,369,925 & Colon & HE \\
MIDOG2021 \cite{aubreville2024domain} & Slide & 200 & Patch & 24,025 & Breast & HE \\
TIGER2021 \cite{shephard2022tiager} & Slide & 175 & Patch & 312,835 & Breast & HE \\
SLN-Breast \cite{kemalouglu3deep} & Slide & 130 & Patch & 139,166 & Breast & HE \\
PAIP2020 \cite{kim2023paip} & Slide & 118 & Patch & 1,362,725 & Colon & HE \\
PAIP2019 \cite{kim2021paip} & Slide & 96 & Patch & 505,356 & Liver & HE \\
Post-NAT-BRCA \cite{tafavvoghi2024publicly} & Slide & 96 & Patch & 241,547 & Breast & HE \\
BACH \cite{aresta2019bach} & Slide & 40 & Patch & 108,256 & Breast & HE \\
AF2HE \cite{dai2022weakly} & Slide & 15 & Patch & 54,869 & Liver & AF and HE \\
PASAB & Slide & 10 & Patch & 11,918 & Unknown & PAS and HE \\
AML-Cytomorphology\_LMU \cite{matek2019multi} & Slide & - & Patch & 18,365 & Blood & HE \\
ARCH \cite{gamper2021multiple} & Slide & - & Patch & 7,579 & Unknown & HE \\
BCI \cite{liu2022bci} & Slide & - & Patch & 7,792 & Breast & HE and IHC \\
CAMEL \cite{xu2019camel} & Slide & - & Patch & 12,757 & Unknown & HE \\
HEMIT \cite{bian2021immunoaizer} & Slide & - & Patch & 10,854 & Colon & HE and mIHC \\
Janowczyk \cite{janowczyk2016deep} & Slide & - & Patch & 142 & Unknown & HE \\
LC25000 \cite{borkowski2019lung} & Slide & - & Patch & 25,000 & Lung,Colon & HE \\
OCELOT \cite{ryu2023ocelot} & Slide & - & Patch & 800 & Pancancer & HE \\
Osteosarcoma\_Tumor \cite{leavey2019osteosarcoma} & Slide & - & Patch & 1,144 & Osteosarcoma & HE \\
SICAPv2 \cite{silva2020going} & Slide & - & Patch & 18,783 & Prostate & HE \\
SPIE2019 \cite{petrick2021spie} & Slide & - & Patch & 4,006 & Unknown & HE and IHC \\ \midrule
Sum & Slide & 87,810 & Patch & 190,590,894 & Multi Organs & Multi Stains \\ \bottomrule
\end{tabular}
